Bell non-locality using tensor networks and sparse recovery

Bell's theorem, stating that quantum predictions are incompatible with a local hidden variable description, is a cornerstone of quantum theory and at the center of many quantum information processing protocols. Over the years, different perspectives on non-locality have been put forward as well as different ways to to detect non-locality and quantify it. Unfortunately and in spite of its relevance, as the complexity of the Bell scenario increases, deciding whether a given observed correlation is non-local becomes computationally intractable. Here, we propose to analyse a Bell scenario as a tensor network, a perspective permitting to test and quantify non-locality resorting to very efficient algorithms originating from compressed sensing and that offer a significant speedup in comparison with standard linear programming methods. Furthermore, it allows to prove that non-signalling correlations can be described by hidden variable models governed by a quasi-probability.

==> pgfplot_compare.tex <==

\begin{tikzpicture}[]
\pgfmathsetmacro{\myheight}{55mm}
\pgfmathsetmacro{\mywidth}{45mm}
\pgfmathsetmacro{\myxshift}{42mm}
\begin{axis}[height = \myheight, ylabel = {neg}, xmin = {-0.013848740636052802}, xmax = {0.47547342850447954}, ymax = {0.4754734282984788}, xlabel = {NL}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.1,0.2,0.3,0.4},xticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.1,0.2,0.3,0.4},yticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {at={(1,0)}, anchor = south east, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-0.01384874063005278}, width =\mywidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(0.0, -0.0)
(1.3877787807814457e-17, -0.0)
(1.3877787807814457e-17, -0.0)
(2.7755575615628914e-17, -0.0)
(2.7755575615628914e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(5.551115123125783e-17, -0.0)
(6.938893903907228e-17, -0.0)
(6.938893903907228e-17, -0.0)
(6.938893903907228e-17, -0.0)
(6.938893903907228e-17, -0.0)
(6.938893903907228e-17, -0.0)
(8.326672684688674e-17, -0.0)
(9.71445146547012e-17, -0.0)
(9.71445146547012e-17, -0.0)
(0.0007174115155170746, 0.000717411315516993)
(0.004497830088246085, 0.00449782988824605)
(0.004954346016240119, 0.00495434581624002)
(0.008551724053771137, 0.00855172385377129)
(0.021761026460872634, 0.0217610262608727)
(0.025759125713560982, 0.025759125513561)
(0.0397835731131862, 0.039783572913186)
(0.0415208225886598, 0.0415208223886599)
(0.04757163797477182, 0.0475716377747716)
(0.04882405529273921, 0.0488240550927392)
(0.0513611884000455, 0.0513611882000454)
(0.05293799288293061, 0.0529379926829308)
(0.06311897418162682, 0.0631189739816264)
(0.06540211586009353, 0.0654021156600935)
(0.07114815792240485, 0.0711481577224049)
(0.07955810366292342, 0.0795581034629234)
(0.09243883137915543, 0.0924388311791553)
(0.09899862662864356, 0.0989986264286439)
(0.10081434889370577, 0.100814348693706)
(0.10346413008999725, 0.103464129889997)
(0.10675348421473933, 0.106753484014739)
(0.10875867287257099, 0.108758672672571)
(0.11160079446534599, 0.111600794265346)
(0.13690993573807125, 0.136909935538071)
(0.15284854920182678, 0.152848549001827)
(0.15771241426695337, 0.157712414066953)
(0.15806376327928873, 0.158063763079289)
(0.17357891329632938, 0.173578913096329)
(0.17433088257127133, 0.174330882371271)
(0.18471507500108486, 0.184715074801085)
(0.18865890267672364, 0.188658902476724)
(0.1936268817640594, 0.193626881564059)
(0.21325669612261328, 0.213256695922613)
(0.22528560773067097, 0.225285607530671)
(0.24141333670098408, 0.241413336500984)
(0.25059740137962694, 0.250597401179626)
(0.2514815375376882, 0.251481537337688)
(0.25653725633311575, 0.256537256133116)
(0.27354394673055726, 0.273543946530557)
(0.2784290864954776, 0.278429086295477)
(0.2788591011057011, 0.278859100905701)
(0.2961686164156292, 0.296168616215629)
(0.36922782092319173, 0.369227820723192)
(0.3815819558573873, 0.381581955657387)
(0.3946410269652115, 0.394641026765211)
(0.4305767441326802, 0.43057674393268)
(0.43647966537412125, 0.436479665174121)
(0.43772028853379763, 0.437720288333797)
(0.46162468786842675, 0.461624687668426)
};
\addlegendentry{2}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(3.450015700947918e-17, -0.0)
(3.934941481761132e-17, -0.0)
(4.2383654334821e-17, -0.0)
(4.762487902551244e-17, -0.0)
(5.730047706601372e-17, -0.0)
(5.921774233200986e-17, -0.0)
(6.371675715734335e-17, -0.0)
(6.373275109584425e-17, -0.0)
(7.708765353046817e-17, -0.0)
(8.428236245443069e-17, -0.0)
(8.830326302394656e-17, -0.0)
(8.861274353294502e-17, -0.0)
(9.301602450933276e-17, -0.0)
(1.1016431829049259e-16, -0.0)
(1.322520025406913e-16, -0.0)
(1.3338489452870118e-16, -0.0)
(1.3391697218199224e-16, -0.0)
(1.3816971807047624e-16, -0.0)
(1.4327748584047478e-16, -0.0)
(1.5510892537911695e-16, -0.0)
(1.6294769394242145e-16, -0.0)
(1.6458433047173524e-16, -0.0)
(1.7348730691977693e-16, -0.0)
(1.7811146513626357e-16, -0.0)
(1.7868765593456862e-16, -0.0)
(1.8634621624173974e-16, -0.0)
(1.865636713000846e-16, -0.0)
(1.8958861257083867e-16, -0.0)
(1.9008421698086588e-16, -0.0)
(1.9060731462957152e-16, -0.0)
(1.948303391493032e-16, -0.0)
(2.1100413107872762e-16, -0.0)
(2.1741033388142704e-16, -0.0)
(2.194270107580715e-16, -0.0)
(2.2270953972222044e-16, -0.0)
(2.4998278831039707e-16, -0.0)
(2.5828249579648867e-16, -0.0)
(2.601293092916073e-16, -0.0)
(2.6079356617126793e-16, -0.0)
(2.6509908211115653e-16, -0.0)
(2.6635873188958306e-16, -0.0)
(2.700514240013554e-16, -0.0)
(2.710399899739293e-16, -0.0)
(2.7590869569269444e-16, -0.0)
(2.8228753607143063e-16, -0.0)
(3.2944334243715557e-16, -0.0)
(3.353802596091495e-16, -0.0)
(3.4107103418211133e-16, -0.0)
(3.6624964023766254e-16, -0.0)
(0.00020047222052505518, 0.000200471420525328)
(0.0017207141655181607, 0.00172071336551813)
(0.007497438996930071, 0.0074974381969298)
(0.01185808292627377, 0.0118580821262737)
(0.01217369276619429, 0.012173691966194)
(0.014928395516024144, 0.0149283947160241)
(0.016959569486260012, 0.0169595686862603)
(0.03616698907686759, 0.036166988276867)
(0.03827030194216828, 0.0382703011421686)
(0.044823215978699135, 0.0448232151786997)
(0.04679387747636267, 0.0467938766763622)
(0.04682232398322653, 0.0468223231832266)
(0.051563278199632835, 0.0515632773996334)
(0.05835297203773427, 0.0583529712377341)
(0.060995960717691894, 0.0609959599176922)
(0.06574396269358333, 0.0657439618935827)
(0.0742094426646927, 0.0742094418646922)
(0.0863326573523446, 0.0863326565523449)
(0.09351572594230827, 0.0935157251423085)
(0.09720035813154668, 0.0972003573315474)
(0.11015962459438067, 0.11015962379438)
(0.12190008982493289, 0.121900089024933)
(0.12324992220062359, 0.123249921400624)
(0.1345713533949024, 0.134571352594902)
(0.1406281662465751, 0.140628165446575)
(0.14711092902284045, 0.14711092822284)
(0.15721881739672167, 0.157218816596722)
(0.16783454353525562, 0.167834542735257)
(0.175129873250789, 0.175129872450789)
(0.1771027339636647, 0.177102733163664)
(0.18940442162937024, 0.18940442082937)
(0.19459384439806693, 0.194593843598067)
(0.20610482760110407, 0.206104826801104)
(0.21942544875966472, 0.219425447959665)
(0.22158610972880585, 0.221586108928805)
(0.22499151477257126, 0.22499151397257)
(0.2394861706536196, 0.239486169853619)
(0.24545147489466218, 0.245451474094662)
(0.26598574479116993, 0.265985743991169)
(0.2676793878151205, 0.267679387015122)
(0.2740770618782536, 0.274077061078253)
(0.28292839323160557, 0.282928392431606)
(0.28856299082606207, 0.288562990026062)
(0.30164589058436003, 0.30164588978436)
(0.30263167142252545, 0.302631670622524)
(0.335504611222871, 0.33550461042287)
(0.3373787305545489, 0.337378729754547)
(0.359235998573284, 0.359235997773283)
(0.3617667788941695, 0.361766778094169)
(0.3752269577350011, 0.375226956935)
(0.42640936609717994, 0.426409365297181)
};
\addlegendentry{4}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(7.805993632534315e-17, -0.0)
(9.048165308686675e-17, -0.0)
(9.325054277105691e-17, -0.0)
(9.926134771552942e-17, -0.0)
(1.2103476434993653e-16, -0.0)
(1.2422360911681166e-16, -0.0)
(1.3313578496355443e-16, -0.0)
(1.4998430734090378e-16, -0.0)
(1.5353559807918669e-16, -0.0)
(1.545315044544762e-16, -0.0)
(1.5749442576415897e-16, -0.0)
(1.5832635052664292e-16, -0.0)
(1.6046320242614967e-16, -0.0)
(1.6800587279041495e-16, -0.0)
(1.9111671636461147e-16, -0.0)
(2.1725754644225655e-16, -0.0)
(2.1786789748032622e-16, -0.0)
(2.2743255276783643e-16, -0.0)
(2.301697859784581e-16, -0.0)
(2.4674037899023257e-16, -0.0)
(2.4987463579718714e-16, -0.0)
(2.5559220784703956e-16, -0.0)
(2.8483514098600843e-16, -0.0)
(2.9109596521193234e-16, -0.0)
(2.9462260427617197e-16, -0.0)
(3.4460305060384986e-16, -0.0)
(3.586851125432232e-16, -0.0)
(3.775615602592819e-16, -0.0)
(4.1554835395205747e-16, -0.0)
(4.3661719590116373e-16, -0.0)
(4.4033766739116115e-16, -0.0)
(4.4276255361862316e-16, -0.0)
(4.4283937167433393e-16, -0.0)
(4.555144682854777e-16, -0.0)
(4.708471864405417e-16, -0.0)
(4.736762706731109e-16, -0.0)
(4.750647453507918e-16, -0.0)
(4.772221776075242e-16, -0.0)
(5.230597234501288e-16, -0.0)
(5.368993681787308e-16, -0.0)
(5.572570162666981e-16, -0.0)
(5.657599178610394e-16, -0.0)
(5.734924457235647e-16, -0.0)
(5.813230000595226e-16, -0.0)
(5.927948982472461e-16, -0.0)
(5.936090999514399e-16, -0.0)
(6.158216172156073e-16, -0.0)
(6.159202512068916e-16, -0.0)
(6.460618033217184e-16, -0.0)
(6.895343537473683e-16, -0.0)
(7.239787558500906e-16, -0.0)
(7.279847701547863e-16, -0.0)
(7.488572369162881e-16, -0.0)
(7.724360585357268e-16, -0.0)
(8.332590511031901e-16, -0.0)
(1.0123941488435823e-15, -0.0)
(0.0015812176297282134, 0.00158121582972904)
(0.011544930162020602, 0.0115449283620205)
(0.01155663162624567, 0.0115566298262443)
(0.01170175564888216, 0.0117017538488825)
(0.012369792804766251, 0.0123697910047671)
(0.01280110038211346, 0.0128010985821135)
(0.013797776383433026, 0.0137977745834335)
(0.016571940719305116, 0.0165719389193028)
(0.02261428481774664, 0.0226142830177471)
(0.025947683156252403, 0.0259476813562539)
(0.044841556901182564, 0.0448415551011832)
(0.0483984696317315, 0.0483984678317323)
(0.05161011579956973, 0.051610113999571)
(0.054369233928813154, 0.0543692321288127)
(0.05657916526002724, 0.0565791634600266)
(0.0576509259365017, 0.0576509241365004)
(0.06224547724874389, 0.0622454754487451)
(0.06323553030621366, 0.0632355285062139)
(0.06500961367620794, 0.0650096118762058)
(0.07971865679468582, 0.0797186549946846)
(0.08590492779840797, 0.0859049259984079)
(0.08720535709486459, 0.0872053552948635)
(0.08943393059227998, 0.0894339287922795)
(0.10035715468854702, 0.100357152888548)
(0.1015727728518237, 0.101572771051824)
(0.1028180192202269, 0.102818017420228)
(0.10927788978679304, 0.109277887986791)
(0.10977996455696588, 0.109779962756966)
(0.11885122521220927, 0.118851223412209)
(0.1266250844138804, 0.12662508261388)
(0.12950460944652728, 0.129504607646524)
(0.129587096366861, 0.12958709456686)
(0.14329378383746866, 0.143293782037468)
(0.14736129745367393, 0.147361295653674)
(0.14850513976849705, 0.148505137968498)
(0.1997394809876538, 0.199739479187651)
(0.2124256211453479, 0.212425619345347)
(0.23508468647401481, 0.235084684674014)
(0.23913274994357803, 0.239132748143579)
(0.24087234861292817, 0.24087234681293)
(0.24239877411808763, 0.242398772318085)
(0.27094365035973533, 0.270943648559735)
(0.2817700681543748, 0.281770066354375)
(0.3008843586776295, 0.300884356877626)
};
\addlegendentry{6}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.8188117120162645e-16, -0.0)
(2.2298534178505443e-16, -0.0)
(2.599470861223601e-16, -0.0)
(2.738455467339508e-16, -0.0)
(2.8188756824012777e-16, -0.0)
(2.8235292056990794e-16, -0.0)
(3.217693291802704e-16, -0.0)
(3.3142007549023974e-16, -0.0)
(3.4144372276551836e-16, -0.0)
(3.423195537120406e-16, -0.0)
(3.587726093604849e-16, -0.0)
(3.74743641855594e-16, -0.0)
(3.929747502511067e-16, -0.0)
(4.170621944184628e-16, -0.0)
(4.600534871035529e-16, -0.0)
(4.813247553643903e-16, -0.0)
(4.911339069880536e-16, -0.0)
(5.042272793208579e-16, -0.0)
(5.269454989840697e-16, -0.0)
(5.586164163077342e-16, -0.0)
(5.956199668357111e-16, -0.0)
(6.03641129882266e-16, -0.0)
(6.146772971244901e-16, -0.0)
(6.238148828288502e-16, -0.0)
(6.808870985748887e-16, -0.0)
(6.860742991830165e-16, -0.0)
(7.1273829856684e-16, -0.0)
(8.251782047426907e-16, -0.0)
(8.313439712313611e-16, -0.0)
(8.471288226995774e-16, -0.0)
(8.578158613552566e-16, -0.0)
(9.117113871960213e-16, -0.0)
(9.313540970993104e-16, -0.0)
(9.633181075621512e-16, -0.0)
(1.0008548623211167e-15, -0.0)
(1.0217883207617711e-15, -0.0)
(1.0934946536985478e-15, -0.0)
(1.1049589002777105e-15, -0.0)
(1.1671412633089138e-15, -0.0)
(1.185067217821471e-15, -0.0)
(1.2005971987212939e-15, -0.0)
(1.2523619702271546e-15, -0.0)
(1.2765442730202144e-15, -0.0)
(1.31739194103109e-15, -0.0)
(1.4031217094613266e-15, -0.0)
(1.4535894903140243e-15, -0.0)
(1.4843390493037921e-15, -0.0)
(1.5211000653103765e-15, -0.0)
(1.6484607072023587e-15, -0.0)
(1.7983378736075894e-15, -0.0)
(1.8328034999918324e-15, -0.0)
(1.9100138280610893e-15, -0.0)
(2.133888526924595e-15, -0.0)
(2.9242958678496336e-15, -0.0)
(0.005129626225585005, 0.00512962302558669)
(0.022187999520621424, 0.0221879963206228)
(0.04240828626259161, 0.0424082830625915)
(0.053690196190232894, 0.0536901929902337)
(0.05906314946768282, 0.0590631462676845)
(0.06456893946145237, 0.0645689362614529)
(0.06664877979043445, 0.0666487765904367)
(0.06755313877505273, 0.0675531355750549)
(0.08296139105510815, 0.0829613878551042)
(0.09381384364527848, 0.0938138404452754)
(0.09396556675558157, 0.0939655635555809)
(0.10025383341866147, 0.100253830218661)
(0.10257788261283358, 0.102577879412836)
(0.1118654633311454, 0.111865460131142)
(0.12127551318058005, 0.121275509980583)
(0.12808282777806135, 0.128082824578059)
(0.13898274606664765, 0.138982742866648)
(0.14607737975079688, 0.146077376550793)
(0.14678488452991817, 0.146784881329917)
(0.14686735950973262, 0.146867356309729)
(0.15851013075317236, 0.158510127553171)
(0.16223402996325464, 0.162234026763253)
(0.16515129092575706, 0.165151287725752)
(0.1711148811967914, 0.171114877996793)
(0.18402817195080245, 0.184028168750805)
(0.20287972118365483, 0.202879717983659)
(0.2074686770846383, 0.207468673884635)
(0.21363845248413832, 0.213638449284141)
(0.21876962760386093, 0.218769624403861)
(0.2257683107235786, 0.225768307523579)
(0.24243952736366758, 0.242439524163665)
(0.24827828205935445, 0.248278278859352)
(0.2562683404082249, 0.256268337208228)
(0.26723618000566735, 0.267236176805664)
(0.27230174075740493, 0.272301737557402)
(0.2918500588646088, 0.291850055664607)
(0.30833302256493145, 0.308333019364931)
(0.324622567816204, 0.324622564616206)
(0.33584461134871474, 0.335844608148718)
(0.34873500990065587, 0.348735006700654)
(0.3552799877892915, 0.355279984589285)
(0.37380988528022846, 0.37380988208022)
(0.3780796775299064, 0.378079674329904)
(0.38973581246377254, 0.389735809263776)
(0.40271623353431896, 0.402716230334315)
(0.4576275093313435, 0.457627506131333)
};
\addlegendentry{8}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(8.755360639533863e-17, -0.0)
(1.2871376027302672e-16, -0.0)
(2.287098504821794e-16, -0.0)
(3.6386902349609073e-16, -0.0)
(4.773433759250242e-16, -0.0)
(4.893551383092705e-16, -0.0)
(5.626621230653713e-16, -0.0)
(5.722528353929983e-16, -0.0)
(7.40741472400726e-16, -0.0)
(7.654319506686757e-16, -0.0)
(1.0129480673781016e-15, -0.0)
(1.0194741497974677e-15, -0.0)
(1.2033248396568563e-15, -0.0)
(1.3048287906748699e-15, -0.0)
(1.4824021671324289e-15, -0.0)
(1.5866149326865347e-15, -0.0)
(1.6276127505336107e-15, -0.0)
(1.7255870861375306e-15, -0.0)
(1.756421160925492e-15, -0.0)
(1.7683929577382094e-15, -0.0)
(1.933085483628533e-15, -0.0)
(1.9450977768863408e-15, -0.0)
(1.952465269743322e-15, -0.0)
(2.0491931446132963e-15, -0.0)
(2.2186958704252484e-15, -0.0)
(2.4610284383483284e-15, -0.0)
(2.54748013278822e-15, -0.0)
(2.650439081875057e-15, -0.0)
(2.6805642294674806e-15, -0.0)
(2.723599326828386e-15, -0.0)
(2.7262260188987416e-15, -0.0)
(2.9048487684717888e-15, -0.0)
(3.032710469228481e-15, -0.0)
(3.0657615859855966e-15, -0.0)
(3.1217537753567055e-15, -0.0)
(3.137852654592342e-15, -0.0)
(3.884396505233029e-15, -0.0)
(3.921115620688844e-15, -0.0)
(4.094679517511229e-15, -0.0)
(4.5475719553098104e-15, -0.0)
(4.73397245616277e-15, -0.0)
(4.740373706276035e-15, -0.0)
(4.79536698129827e-15, -0.0)
(5.139921468711208e-15, -0.0)
(5.141398803883593e-15, -0.0)
(5.4256951967689905e-15, -0.0)
(6.126848038928247e-15, -0.0)
(6.138832657836882e-15, -0.0)
(6.2426108498004566e-15, -0.0)
(7.326740335191511e-15, -0.0)
(1.2553503891825154e-14, -0.0)
(0.006934927567580029, 0.00693492256757727)
(0.008302202679711004, 0.0083021976797121)
(0.011956977687848702, 0.0119569726878485)
(0.016691609495226113, 0.0166916044952258)
(0.019974929384648416, 0.019974924384648)
(0.03128464127090706, 0.0312846362709068)
(0.05790521152788698, 0.057905206527884)
(0.06099965619188577, 0.0609996511918829)
(0.06632619897968246, 0.066326193979683)
(0.07350826401338528, 0.0735082590133849)
(0.07632615438848614, 0.0763261493884864)
(0.0831581369942249, 0.083158131994219)
(0.10175136182945035, 0.101751356829449)
(0.10724084441098504, 0.107240839410978)
(0.11103197468328005, 0.111031969683275)
(0.11365734444758399, 0.113657339447585)
(0.11447357553371629, 0.114473570533712)
(0.1176471094292498, 0.117647104429248)
(0.11887954297798414, 0.118879537977989)
(0.12038353953867931, 0.120383534538677)
(0.12904136577190276, 0.129041360771901)
(0.12936072644768845, 0.129360721447685)
(0.13234069778592294, 0.132340692785926)
(0.1329974619537902, 0.132997456953784)
(0.13972136257163936, 0.13972135757164)
(0.14722942514770831, 0.14722942014771)
(0.1503864217460491, 0.150386416746046)
(0.16534579911446146, 0.165345794114452)
(0.16975696595007633, 0.169756960950074)
(0.1703860845478024, 0.170386079547777)
(0.1975305901893525, 0.197530585189353)
(0.2064307781416092, 0.206430773141605)
(0.22230514785140865, 0.222305142851409)
(0.22549251169583395, 0.225492506695825)
(0.2370326395016258, 0.237032634501615)
(0.24082071685377313, 0.240820711853768)
(0.24631004865699216, 0.246310043656986)
(0.25124315406934683, 0.251243149069345)
(0.26337286047918884, 0.263372855479186)
(0.2983199003870053, 0.298319895386997)
(0.3003270595547082, 0.300327054554708)
(0.3082852637070588, 0.30828525870706)
(0.3127654767169197, 0.312765471716921)
(0.3167614104895118, 0.316761405489509)
(0.3197448250277877, 0.319744820027777)
(0.34808430386371847, 0.3480842988637)
(0.36047269113929037, 0.360472686139277)
(0.37474862776962, 0.3747486227696)
(0.3968274573126278, 0.396827452312611)
};
\addlegendentry{10}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(6.782247554623365e-17, -0.0)
(2.749110982241517e-16, -0.0)
(3.178538015581635e-16, -0.0)
(3.456156477476591e-16, -0.0)
(4.466054155937756e-16, -0.0)
(6.028697783591735e-16, -0.0)
(6.746577495564939e-16, -0.0)
(9.442995199741051e-16, -0.0)
(1.0349299503167025e-15, -0.0)
(1.060159768041568e-15, -0.0)
(1.2516160228979653e-15, -0.0)
(1.3720553985977363e-15, -0.0)
(1.4149458240108773e-15, -0.0)
(1.4688746484865034e-15, -0.0)
(1.5098470886417436e-15, -0.0)
(1.5673818137193038e-15, -0.0)
(1.7261929710204147e-15, -0.0)
(1.8367000298301114e-15, -0.0)
(2.2876899228892038e-15, -0.0)
(2.4619411747200326e-15, -0.0)
(2.4850607364669934e-15, -0.0)
(2.494027908212188e-15, -0.0)
(2.8301513773855014e-15, -0.0)
(2.8680975903409436e-15, -0.0)
(2.931844162704326e-15, -0.0)
(3.0631576972212235e-15, -0.0)
(3.865230830069878e-15, -0.0)
(4.1391953690737195e-15, -0.0)
(4.6022358575619784e-15, -0.0)
(5.149209906135466e-15, -0.0)
(5.240877233866625e-15, -0.0)
(5.390563415139132e-15, -0.0)
(5.797061238455707e-15, -0.0)
(5.9228097269441285e-15, -0.0)
(6.00776830997318e-15, -0.0)
(6.063924277961464e-15, -0.0)
(7.324932793034226e-15, -0.0)
(7.3971575700324e-15, -0.0)
(7.414299049706923e-15, -0.0)
(7.530514458075201e-15, -0.0)
(8.192458538837238e-15, -0.0)
(8.218981920029231e-15, -0.0)
(8.450183034169564e-15, -0.0)
(8.983842418451626e-15, -0.0)
(9.891542609773765e-15, -0.0)
(1.0137266816976521e-14, -0.0)
(1.1520076673251702e-14, -0.0)
(1.1699547164359769e-14, -0.0)
(1.2634882133488304e-14, -0.0)
(0.0007220877641642, 0.00072208056416496)
(0.01186039392507596, 0.0118603867250747)
(0.020301067062987503, 0.0203010598629846)
(0.020919785746620227, 0.0209197785466104)
(0.025041434373811268, 0.025041427173808)
(0.02752244743004119, 0.0275224402300389)
(0.0322108693047492, 0.0322108621047428)
(0.032799860742863535, 0.0327998535428606)
(0.04646414227186563, 0.0464641350718647)
(0.05492263222270982, 0.0549226250227062)
(0.05588381892601435, 0.0558838117260115)
(0.06260334064948658, 0.0626033334494813)
(0.06823443843589873, 0.0682344312358934)
(0.07391370867568928, 0.073913701475684)
(0.07928304575663764, 0.0792830385566344)
(0.0795769226570907, 0.0795769154570816)
(0.08026742325508424, 0.0802674160550809)
(0.09337267034058241, 0.0933726631405763)
(0.09375795628648972, 0.0937579490864861)
(0.1198576121187294, 0.119857604918732)
(0.139783891524765, 0.139783884324763)
(0.14036133103561985, 0.140361323835615)
(0.14494727854538558, 0.144947271345378)
(0.14597605879394532, 0.145976051593936)
(0.14760886438981885, 0.147608857189803)
(0.15014137882397927, 0.150141371623971)
(0.16251349546338675, 0.162513488263387)
(0.16326781069219848, 0.163267803492186)
(0.16935847078169364, 0.169358463581693)
(0.18180382557386937, 0.181803818373864)
(0.18585586450815572, 0.185855857308157)
(0.19607634312222885, 0.196076335922214)
(0.2016911865260474, 0.201691179326019)
(0.2199596240333166, 0.219959616833314)
(0.2257057776326386, 0.225705770432639)
(0.2531458435277315, 0.253145836327716)
(0.2536566425774913, 0.253656635377486)
(0.25841002744020725, 0.258410020240206)
(0.25923280445641006, 0.259232797256412)
(0.2723602840578724, 0.272360276857859)
(0.27482217353516236, 0.274822166335148)
(0.29964246691276536, 0.299642459712743)
(0.2999870266401737, 0.299987019440155)
(0.3052562873113872, 0.305256280111371)
(0.3061627953832913, 0.306162788183262)
(0.32001441730366426, 0.320014410103654)
(0.3322069817669863, 0.332206974566998)
(0.3887252945598302, 0.388725287359794)
(0.41873961237248136, 0.418739605172469)
(0.4237568513432532, 0.423756844143229)
(0.4333765003743869, 0.433376493174358)
};
\addlegendentry{12}
\end{axis}
\begin{axis}[height = \myheight, ylabel = {neg}, xmin = {-0.014202307351061037}, xmax = {0.48761255238642903}, ymax = {0.44328427201257375}, xlabel = {NL}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.1,0.2,0.3,0.4},xticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.1,0.2,0.3,0.4},yticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = \myxshift,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {at={(1,0)}, anchor = south east, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-0.01291119238871574}, width = \mywidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(2.2246204931814755e-18, -0.0)
(4.4947215214250685e-18, -0.0)
(8.126286825796979e-18, -0.0)
(1.3022040018492991e-17, -0.0)
(1.7948672462142863e-17, -0.0)
(2.4932914523015606e-17, -0.0)
(2.7804494229652386e-17, -0.0)
(3.113251736166184e-17, -0.0)
(3.2959746043559335e-17, -0.0)
(3.894015030737233e-17, -0.0)
(3.968224757403738e-17, -0.0)
(4.550900113585487e-17, -0.0)
(5.5022304995464884e-17, -0.0)
(6.076726670464184e-17, -0.0)
(6.174938235944205e-17, -0.0)
(6.418476861114186e-17, -0.0)
(6.45509411362888e-17, -0.0)
(7.072099079050807e-17, -0.0)
(7.30143252231081e-17, -0.0)
(7.514257824590009e-17, -0.0)
(7.776553246133896e-17, -0.0)
(8.153200337090993e-17, -0.0)
(8.182252026766047e-17, -0.0)
(8.286677659135708e-17, -0.0)
(8.579122262062121e-17, -0.0)
(9.269928574751063e-17, -0.0)
(9.324138683375338e-17, -0.0)
(9.367506770274758e-17, -0.0)
(9.571035310670043e-17, -0.0)
(9.754592864044515e-17, -0.0)
(9.932600159485647e-17, -0.0)
(1.0055517952317525e-16, -0.0)
(1.0906961704933784e-16, -0.0)
(1.1046761861607427e-16, -0.0)
(1.1271774834394938e-16, -0.0)
(1.1425445841418632e-16, -0.0)
(1.1985355253567048e-16, -0.0)
(1.2022230749550715e-16, -0.0)
(1.3487475025719675e-16, -0.0)
(1.390274201069872e-16, -0.0)
(1.431576700771018e-16, -0.0)
(1.4419458799970623e-16, -0.0)
(1.4604009360631366e-16, -0.0)
(1.9357834839963468e-16, -0.0)
(1.9914719000101872e-16, -0.0)
(2.769654316920515e-16, -0.0)
(2.912612761924016e-16, -0.0)
(0.00782667366967097, 0.00521781264910115)
(0.011854447847626293, 0.00790297209768876)
(0.013936886029785066, 0.00929127245837516)
(0.017259778801009845, 0.0115066846735246)
(0.017336030239907485, 0.0115573770562852)
(0.018503319313848538, 0.0123355535680794)
(0.023757741005203798, 0.0158385138006381)
(0.02451724123958974, 0.0163448345320451)
(0.028261543051296804, 0.0188410343793209)
(0.035022235621918356, 0.0233481602037512)
(0.03608940636821063, 0.0240596298649748)
(0.038025151768391115, 0.0253501087174249)
(0.03859564085563436, 0.0257304307129263)
(0.039946000434591816, 0.0266317587545259)
(0.047319221802692144, 0.0315463411168679)
(0.05340520461322101, 0.035603674238753)
(0.0540642477059719, 0.0360428665567445)
(0.05507060251374937, 0.0367137590148923)
(0.056976451777580664, 0.0379848924624124)
(0.07647982813849959, 0.0509866984366271)
(0.09079231072365673, 0.060528228884421)
(0.10090931631145189, 0.067272972032185)
(0.1106869083523343, 0.0737912807157334)
(0.11223226793679122, 0.0748215177717671)
(0.1129589710148934, 0.0753060336455428)
(0.1169935427918022, 0.0779961882036509)
(0.11965273992012007, 0.0797689601422763)
(0.11989485238299648, 0.0799299343006634)
(0.13782544808953093, 0.0918836408039045)
(0.1378642382977045, 0.0919095661882722)
(0.13814431965897775, 0.0920962431744241)
(0.14444503119106306, 0.0962966913225935)
(0.1556578316673785, 0.103771901200255)
(0.1661035699408564, 0.110735753325141)
(0.17923856631189194, 0.119492423586783)
(0.19474770797774923, 0.129831877640373)
(0.21049864730628343, 0.140332433350173)
(0.23137209043867057, 0.154248078070181)
(0.23712372978132262, 0.158082487815795)
(0.24310654629408787, 0.162071035100522)
(0.24984366056078444, 0.166562445902544)
(0.2537091320433362, 0.169139438722255)
(0.2602298824228455, 0.173486748379533)
(0.284172897539477, 0.189448618667662)
(0.2929316487235708, 0.195287766834272)
(0.30137278570203596, 0.200915196626647)
(0.3024782118070537, 0.201652143765756)
(0.3034880192111554, 0.202325347743763)
(0.30807521312946995, 0.205383480614419)
(0.31770346360422685, 0.211802336799928)
(0.346341832009731, 0.230894559421713)
(0.3713415486813251, 0.247561034108478)
(0.4121831654894531, 0.274788796325959)
};
\addlegendentry{3}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(4.230871742606689e-17, -0.0)
(4.718437543717222e-17, -0.0)
(5.034323367154886e-17, -0.0)
(5.999250559660354e-17, -0.0)
(6.624001300390628e-17, -0.0)
(7.39143884115079e-17, -0.0)
(7.711895179307879e-17, -0.0)
(8.417902874172731e-17, -0.0)
(8.805312210625578e-17, -0.0)
(9.649126364743823e-17, -0.0)
(1.0263638529126753e-16, -0.0)
(1.1041086878571535e-16, -0.0)
(1.1393060276135743e-16, -0.0)
(1.3680190810046537e-16, -0.0)
(1.586481508275292e-16, -0.0)
(1.6749601023765158e-16, -0.0)
(1.7931217772619805e-16, -0.0)
(1.8465006651384589e-16, -0.0)
(1.8480306350103703e-16, -0.0)
(1.8754182097937873e-16, -0.0)
(1.8910866518193218e-16, -0.0)
(1.980934500536145e-16, -0.0)
(1.983979574909891e-16, -0.0)
(2.0830060547050163e-16, -0.0)
(2.1781178876251023e-16, -0.0)
(2.3115478257630607e-16, -0.0)
(2.3250472273438474e-16, -0.0)
(2.4345250873288846e-16, -0.0)
(2.500700803939966e-16, -0.0)
(2.53355079039186e-16, -0.0)
(2.6007479346956165e-16, -0.0)
(2.645182219270603e-16, -0.0)
(2.734873553120787e-16, -0.0)
(2.785336440866643e-16, -0.0)
(2.803180919332301e-16, -0.0)
(2.9206810023274816e-16, -0.0)
(2.982271160402444e-16, -0.0)
(3.1775270990505595e-16, -0.0)
(3.430270214402197e-16, -0.0)
(3.5126002269228387e-16, -0.0)
(3.6345557426435974e-16, -0.0)
(3.8279161083798225e-16, -0.0)
(3.881231087993192e-16, -0.0)
(4.0048642372036045e-16, -0.0)
(4.3730319323276934e-16, -0.0)
(4.858962661620592e-16, -0.0)
(4.888331201539065e-16, -0.0)
(5.223808144846999e-16, -0.0)
(6.936394529636987e-16, -0.0)
(8.970932567867537e-16, -0.0)
(0.007329052874672955, 0.00586326188059276)
(0.014684812445532101, 0.0117479221110683)
(0.034556117387330366, 0.0276449012839694)
(0.035005520478657334, 0.0280044225951709)
(0.04461664122504334, 0.0356933253971615)
(0.04976655760421962, 0.0398132514907401)
(0.05698007733302976, 0.0455840670393795)
(0.06907884818503524, 0.0552630847292539)
(0.08588110452003275, 0.0687049043104047)
(0.08620208959505865, 0.0689616817348957)
(0.08808094405494281, 0.0704647847270462)
(0.09043610250496856, 0.0723489108535498)
(0.09177310965273086, 0.0734184954499384)
(0.09563910206026215, 0.076511289596666)
(0.09981866808359208, 0.0798549515242751)
(0.10177164285096663, 0.0814173321255902)
(0.10881650392064246, 0.0870532231542444)
(0.10934937215397073, 0.0874795082574878)
(0.11191219008176718, 0.0895297569535339)
(0.12258711070284155, 0.0980696963287036)
(0.12979063264817398, 0.103832519213586)
(0.15754249938487247, 0.126034004287331)
(0.16406074359211753, 0.131248637576524)
(0.17171454905832978, 0.137371646485818)
(0.17284237524495943, 0.13827391439493)
(0.17995029518116906, 0.143960245654912)
(0.18449637171458422, 0.147597104901876)
(0.18563803781263305, 0.148510435581983)
(0.18818216070060456, 0.15054573432963)
(0.1921375512917577, 0.15371005313824)
(0.19635700679755086, 0.157085628307006)
(0.20299817929970615, 0.162398555292162)
(0.20405288232808486, 0.16324231098176)
(0.21068609011005562, 0.168548876570431)
(0.21418935104458142, 0.171351486202804)
(0.21544325003787698, 0.172354610074612)
(0.216325299061031, 0.173060299526454)
(0.23257513185927725, 0.186060111855891)
(0.261703211791951, 0.209362582553295)
(0.28055044082719627, 0.224440357058464)
(0.28164062300963333, 0.225312503737035)
(0.3068468764883401, 0.245477512064334)
(0.316078735409727, 0.252862993611876)
(0.3271174294492255, 0.261693956209467)
(0.3311662478958507, 0.264933007399702)
(0.35258511258411984, 0.282068463166755)
(0.3670660932109774, 0.293652886276519)
(0.375495060707876, 0.30039605521068)
(0.39928639329105425, 0.31942913643595)
(0.4547344350623195, 0.363787552859925)
};
\addlegendentry{5}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(2.783797368688316e-17, -0.0)
(6.562623873155532e-17, -0.0)
(6.571918632166573e-17, -0.0)
(8.162971512649904e-17, -0.0)
(9.165672385471046e-17, -0.0)
(1.3029317853215312e-16, -0.0)
(1.4347117665085284e-16, -0.0)
(1.6172301874344017e-16, -0.0)
(1.8768362100034415e-16, -0.0)
(2.018550710166464e-16, -0.0)
(2.0665063516037858e-16, -0.0)
(2.4274646411750105e-16, -0.0)
(3.112295002002466e-16, -0.0)
(3.269514679671562e-16, -0.0)
(3.7497530855785886e-16, -0.0)
(3.9500726630025407e-16, -0.0)
(4.2767294694596126e-16, -0.0)
(4.320948279763487e-16, -0.0)
(4.344910935115397e-16, -0.0)
(4.619752240668704e-16, -0.0)
(4.644731950216706e-16, -0.0)
(4.729411737477124e-16, -0.0)
(5.142020870849422e-16, -0.0)
(5.520863305489842e-16, -0.0)
(5.847966404765132e-16, -0.0)
(5.981683108683606e-16, -0.0)
(6.025933106404148e-16, -0.0)
(6.343195898827935e-16, -0.0)
(6.736062633072163e-16, -0.0)
(6.758038955614241e-16, -0.0)
(6.810688886686138e-16, -0.0)
(7.021579784685712e-16, -0.0)
(7.179136289308071e-16, -0.0)
(7.209150452736649e-16, -0.0)
(7.266192380125899e-16, -0.0)
(7.278158835411461e-16, -0.0)
(7.775584971309997e-16, -0.0)
(7.807101387525316e-16, -0.0)
(8.119434624796458e-16, -0.0)
(8.242548741593587e-16, -0.0)
(8.401538641152629e-16, -0.0)
(8.724084151620862e-16, -0.0)
(9.068736270919868e-16, -0.0)
(9.170321184831138e-16, -0.0)
(9.491775379083505e-16, -0.0)
(1.0286174935827199e-15, -0.0)
(1.029858585269751e-15, -0.0)
(1.0545720983632516e-15, -0.0)
(1.0932958410161542e-15, -0.0)
(1.3867673396194684e-15, -0.0)
(0.014779611050006459, 0.012668309141648)
(0.015255166962050542, 0.0130758883041306)
(0.015334067901853533, 0.0131435837672351)
(0.01704300854534164, 0.0146083501741969)
(0.02939585376998171, 0.0251964666206111)
(0.048900488595960086, 0.0419147277044195)
(0.05921307304380771, 0.0507540941133449)
(0.06851997536145232, 0.058731430257135)
(0.07143372921683913, 0.0612289318154503)
(0.07481226040777908, 0.06412489875874)
(0.07687065007405292, 0.065889155010986)
(0.08365282737843156, 0.0717024711878339)
(0.08471439439585315, 0.0726123920909867)
(0.08733300506728803, 0.0748568821563453)
(0.09380403541072259, 0.0804036383302023)
(0.09616191187857481, 0.082424523651043)
(0.10031635298397282, 0.0859855010981592)
(0.10568982362322736, 0.0905913192940462)
(0.1125275367509894, 0.0964522227912871)
(0.15048924387141466, 0.128990803720451)
(0.1586165676990487, 0.135957083166271)
(0.16174333954911746, 0.138637379197296)
(0.16459088954603884, 0.141078209921787)
(0.17548670727799637, 0.150417204270299)
(0.1891232272289037, 0.162105724886709)
(0.19835233000176433, 0.17001638509517)
(0.1993824835046001, 0.170899411742498)
(0.20360439587598556, 0.174518091755716)
(0.2051032782701867, 0.175802947925698)
(0.2104113735456571, 0.180352666165785)
(0.21271056822495382, 0.182323400416299)
(0.21835185547982455, 0.187159354967546)
(0.23132415397639622, 0.19827786630162)
(0.2375463665845282, 0.203611400355557)
(0.2463905821618202, 0.211191951600691)
(0.2523321533207423, 0.216284722932832)
(0.2637111280108356, 0.226038127419082)
(0.2771118342563278, 0.237524469961472)
(0.2922412928142788, 0.25049256468094)
(0.29931071035112417, 0.256552061381095)
(0.29960219369502844, 0.256801901538626)
(0.3163614619061639, 0.271166985093763)
(0.322040061434187, 0.276034356504286)
(0.3225009297887569, 0.276429434910812)
(0.3354413969728228, 0.287521225091038)
(0.3362710364689905, 0.288232339707109)
(0.3556697311264613, 0.304859811679051)
(0.3560267760418662, 0.305165825392553)
(0.3657108062671927, 0.31346644108282)
(0.4299658355211648, 0.368542163691089)
};
\addlegendentry{7}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(9.394556773425716e-17, -0.0)
(1.2723227908291625e-16, -0.0)
(1.284422789538444e-16, -0.0)
(1.602250913859552e-16, -0.0)
(2.242940607306162e-16, -0.0)
(2.458281676604788e-16, -0.0)
(3.078858041356809e-16, -0.0)
(3.6343487744116664e-16, -0.0)
(4.152408935973196e-16, -0.0)
(4.4303526303444154e-16, -0.0)
(4.5482134920615065e-16, -0.0)
(4.706524574724639e-16, -0.0)
(5.419037253777213e-16, -0.0)
(6.419195221988215e-16, -0.0)
(6.473361272879693e-16, -0.0)
(7.36912221002922e-16, -0.0)
(7.84972193444371e-16, -0.0)
(8.053682557146769e-16, -0.0)
(8.271322092670346e-16, -0.0)
(8.428318260495764e-16, -0.0)
(8.93025389015989e-16, -0.0)
(8.943000869852185e-16, -0.0)
(9.397710952091263e-16, -0.0)
(9.450828952948333e-16, -0.0)
(1.011028879648456e-15, -0.0)
(1.0139240792868175e-15, -0.0)
(1.0367284185911438e-15, -0.0)
(1.045238248227557e-15, -0.0)
(1.121716418295381e-15, -0.0)
(1.12978387574491e-15, -0.0)
(1.165571644848175e-15, -0.0)
(1.2088964516851718e-15, -0.0)
(1.3018328279102735e-15, -0.0)
(1.3292025668072954e-15, -0.0)
(1.4198670879592512e-15, -0.0)
(1.425523361895872e-15, -0.0)
(1.4397162575922182e-15, -0.0)
(1.4480473628569406e-15, -0.0)
(1.5427855932923238e-15, -0.0)
(1.5599562035877626e-15, -0.0)
(1.5871370153537121e-15, -0.0)
(1.779855800531348e-15, -0.0)
(1.9225996015424627e-15, -0.0)
(1.9671794033170507e-15, -0.0)
(2.0314084912721777e-15, -0.0)
(2.1416897038517597e-15, -0.0)
(2.294344664424635e-15, -0.0)
(2.3017845608886905e-15, -0.0)
(2.3064585136070636e-15, -0.0)
(2.313203459568286e-15, -0.0)
(2.3135897226715467e-15, -0.0)
(2.3568645621216558e-15, -0.0)
(2.4167156733544385e-15, -0.0)
(2.4603316328268337e-15, -0.0)
(2.4695696131767102e-15, -0.0)
(2.501787939631622e-15, -0.0)
(2.58584207292091e-15, -0.0)
(2.624487086530296e-15, -0.0)
(2.7459674618765474e-15, -0.0)
(2.829472226936186e-15, -0.0)
(2.9241011718533365e-15, -0.0)
(0.00040327639979753714, 0.000358532015089616)
(0.0022815845668157945, 0.00202818937710033)
(0.01737880108132286, 0.0154478801319954)
(0.026549072882379898, 0.0235992252065783)
(0.027626938373115216, 0.0245574104335652)
(0.028929618827640193, 0.0257152710521377)
(0.031899479288072984, 0.0283551581167723)
(0.03851872398923827, 0.0342391589515853)
(0.04101462996254755, 0.0364575340240117)
(0.049729848581408095, 0.0442043829314134)
(0.06183723931682203, 0.0549665025593228)
(0.06582783820841391, 0.0585136993794991)
(0.07074289187882993, 0.0628826519559438)
(0.07216961414299403, 0.0641508472771531)
(0.073242516101274, 0.0651045087751535)
(0.08970062173236024, 0.0797339517708038)
(0.09088506397034177, 0.0807868346481606)
(0.09206080889287652, 0.0818318801867367)
(0.09570610645833122, 0.0850721525906284)
(0.10004260733848283, 0.0889268880461573)
(0.10024196815388613, 0.0891040943236275)
(0.10054197808361302, 0.0893707044462297)
(0.10215506428881634, 0.090804580516046)
(0.11686525989774722, 0.103880330599522)
(0.1271206329480052, 0.112996189808638)
(0.12888728041569433, 0.114566550193706)
(0.1454980161843221, 0.129331625197389)
(0.16041515768254677, 0.142591314191924)
(0.165827649123172, 0.147402423734867)
(0.17075661461527214, 0.15178371094135)
(0.21855045717999444, 0.194267187040033)
(0.2425297832040729, 0.215582091274875)
(0.25373952451438164, 0.225546297747202)
(0.260698726700866, 0.231732269306467)
(0.2723298614169298, 0.242071048716887)
(0.27786142609103304, 0.246988000602731)
(0.30808304102559236, 0.273851643463404)
(0.31182078963297805, 0.277174089971458)
(0.3149155139392694, 0.279924963028837)
};
\addlegendentry{9}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(4.7924554784126676e-17, -0.0)
(1.4191817226330591e-16, -0.0)
(4.972389371501506e-16, -0.0)
(5.138055325310488e-16, -0.0)
(6.427774214637063e-16, -0.0)
(6.451577417283294e-16, -0.0)
(6.69342730904446e-16, -0.0)
(6.811170792784623e-16, -0.0)
(7.669477645651713e-16, -0.0)
(7.848483503085174e-16, -0.0)
(7.866999537521533e-16, -0.0)
(8.041978627795501e-16, -0.0)
(8.295925922827914e-16, -0.0)
(1.142490978513056e-15, -0.0)
(1.349230599535756e-15, -0.0)
(1.545553354314033e-15, -0.0)
(1.5600766102366901e-15, -0.0)
(1.7346084863399044e-15, -0.0)
(1.8788436786724797e-15, -0.0)
(1.9429907260520986e-15, -0.0)
(2.0385136833008317e-15, -0.0)
(2.1891389688693246e-15, -0.0)
(2.2324767927153856e-15, -0.0)
(2.3205133217605132e-15, -0.0)
(2.3536238684656133e-15, -0.0)
(2.4002886021963904e-15, -0.0)
(2.4564011147582374e-15, -0.0)
(2.4828948686334956e-15, -0.0)
(2.5515631886199953e-15, -0.0)
(2.8278284572349545e-15, -0.0)
(2.8809208788763498e-15, -0.0)
(3.0293963139222714e-15, -0.0)
(3.0477302478552003e-15, -0.0)
(3.0992902429491035e-15, -0.0)
(3.2175345318615654e-15, -0.0)
(3.631399267616114e-15, -0.0)
(3.88045367806033e-15, -0.0)
(4.4410094467933665e-15, -0.0)
(4.518986648142206e-15, -0.0)
(4.723685868366166e-15, -0.0)
(4.9447906471621355e-15, -0.0)
(4.977284378310449e-15, -0.0)
(5.341956875377733e-15, -0.0)
(6.592715084561833e-15, -0.0)
(7.095441104931043e-15, -0.0)
(7.684135467243174e-15, -0.0)
(9.410955731144591e-15, -0.0)
(1.0204762566020082e-14, -0.0)
(1.1783204315527653e-14, -0.0)
(0.0016218259931214609, 0.00147476786906532)
(0.0018061676454489617, 0.00164209861713395)
(0.005514313426561404, 0.00501313482793273)
(0.01594132101805243, 0.0144922474919161)
(0.024008154839935913, 0.0218257784564211)
(0.027195965140456697, 0.0247237708075453)
(0.031909709937085806, 0.0290089855257012)
(0.03200863422789909, 0.0290989179221923)
(0.03811864101405628, 0.0346534627853554)
(0.03921670679948738, 0.0356519118603412)
(0.04320908888685422, 0.0392811380171717)
(0.05409191121663632, 0.0491745781360972)
(0.05891592849903853, 0.0535600550352583)
(0.061594205200798, 0.0559948813228724)
(0.0694027960816549, 0.0630935729285343)
(0.08203422716675257, 0.0745767157798861)
(0.08691362307266592, 0.0790125445269187)
(0.0929087866237263, 0.0844626902023779)
(0.09536142721015112, 0.0866923708158646)
(0.1061827527657285, 0.0965299165297484)
(0.11901149474747996, 0.108192423648274)
(0.1242323431225442, 0.112938640250888)
(0.14695541106975685, 0.133595963276576)
(0.15551272718860726, 0.141375340951188)
(0.156516274022675, 0.142287679432735)
(0.17269579631332566, 0.156996299801653)
(0.17592521098712488, 0.159932144449719)
(0.1830431210108206, 0.166402982655901)
(0.18705759940951713, 0.170052479817037)
(0.18843153894596676, 0.171301789962998)
(0.18911723165248723, 0.171924918103662)
(0.19304309065012093, 0.175493866524668)
(0.19464641016647358, 0.176951397576443)
(0.19544446832986984, 0.177676909652551)
(0.19551193727229113, 0.177738241846642)
(0.2311556714444904, 0.210141647700819)
(0.23284288219501464, 0.211675475265565)
(0.23704769292332856, 0.215498024675534)
(0.24580230175596215, 0.223456777024209)
(0.25195566915564443, 0.229050731951628)
(0.25954476295424683, 0.23594990675264)
(0.26787570010166306, 0.243523571501121)
(0.2705555831236452, 0.245959847823635)
(0.29435193504103624, 0.267592830334892)
(0.3081113743212601, 0.280101422641145)
(0.31151768271904734, 0.283198013136119)
(0.3127174767125626, 0.284288808064155)
(0.33633022421765035, 0.305754872271438)
(0.3458369659971254, 0.314397403412144)
(0.393406453768806, 0.35764235597193)
(0.473410245035368, 0.430373079623858)
};
\addlegendentry{11}
\end{axis}

\end{tikzpicture}


==> pgfplot_times.tex <==
\begin{tikzpicture}[]
\begin{axis}[x = 3.8mm, y = 3.35mm,  ylabel = {$10^5\, \mathrm{sec}$},  xmin = {1.46}, xmax = {20.54}, ymax = {10.880077842484923}, xlabel = {$n$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0},xticklabels = {$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,2.5,5.0,7.5,10.0},yticklabels = {$0.0$,$2.5$,$5.0$,$7.5$,$10.0$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-0.31689225364926954}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.51372549;green,0.00000000;blue,0.00000000},
draw opacity = 0.39,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.51372549;green,0.00000000;blue,0.00000000}, fill opacity = 0.39,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(2.0, 0.0003908976112318502)
(3.0, 0.001173724376502661)
(4.0, 0.0033146723402675193)
(5.0, 0.009169937370664412)
(6.0, 0.0251834646288889)
(7.0, 0.06897875893557824)
(8.0, 0.1887542320390723)
(9.0, 0.5163274150550978)
(10.0, 1.4122052392114024)
(11.0, 3.8623358281240274)
(12.0, 10.563182462405653)
};
\addplot+ [color = {rgb,1:red,0.33333333;green,0.71372549;blue,1.00000000},
draw opacity = 0.65,
line width = 1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.33333333;green,0.71372549;blue,1.00000000}, fill opacity = 0.65,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(2.0, 0.016952591010908482)
(3.0, 0.027990231424384733)
(4.0, 0.041187284560451905)
(5.0, 0.05696621963642515)
(6.0, 0.07583215808228454)
(7.0, 0.09838904368509838)
(8.0, 0.12535897627332343)
(9.0, 0.15760532785843173)
(10.0, 0.19616038123681506)
(11.0, 0.24225837582968138)
(12.0, 0.29737501863727156)
(13.0, 0.36327472514748943)
(14.0, 0.4420671024933529)
(15.0, 0.5362744830201598)
(16.0, 0.6489126701732786)
(17.0, 0.7835874815754578)
(18.0, 0.9446101798683291)
(19.0, 1.1371354865352692)
(20.0, 1.367326596858009)
};
\addplot+ [color = {rgb,1:red,0.33333333;green,0.71372549;blue,1.00000000},
draw opacity = 0.65,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.33333333;green,0.71372549;blue,1.00000000}, fill opacity = 0.65,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(2.0, 0.0023840328537230613)
(4.0, 0.006421744362806726)
(6.0, 0.013260204749427101)
(8.0, 0.024842146736656658)
(10.0, 0.044457874928634206)
(12.0, 0.07768000580494179)
(14.0, 0.1339465878640216)
(16.0, 0.22924234924665324)
(18.0, 0.3906397863250266)
(20.0, 0.6639901674702589)
};
\addplot+ [color = {rgb,1:red,0.33333333;green,0.71372549;blue,1.00000000},
draw opacity = 0.65,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.33333333;green,0.71372549;blue,1.00000000}, fill opacity = 0.65,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(3.0, 0.02414915928664992)
(5.0, 0.05340104043585179)
(7.0, 0.1010334512875956)
(9.0, 0.17859586691402532)
(11.0, 0.3048949185520297)
(13.0, 0.510554455014736)
(15.0, 0.8454409358672019)
(17.0, 1.3907545983731273)
(19.0, 2.2787181547360666)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.0,
line width = 1,
solid,mark = diamond*,
mark size = 4.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.33333333;green,0.71372549;blue,1.00000000}, fill opacity = 0.65,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(2.0, 9.614110000000001e-5)
(3.0, 0.00201949874)
(4.0, 0.0008661741)
(5.0, 0.00841060753)
(6.0, 0.00394522854)
(7.0, 0.044626394320000005)
(8.0, 0.01160895415)
(9.0, 0.08862724399)
(10.0, 0.03237322973)
(11.0, 0.28630154468)
(12.0, 0.06608626782)
(13.0, 0.48975442069)
(14.0, 0.13069333474)
(15.0, 0.85379763217)
(16.0, 0.24343027573999998)
(17.0, 1.50992844374)
(18.0, 0.40053071057)
(19.0, 2.22087242316)
(20.0, 0.6568375759599999)
};
\addlegendentry{NESTA}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.0,
line width = 1,
solid,mark = *,
mark size = 3.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.51372549;green,0.00000000;blue,0.00000000}, fill opacity = 0.39,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(2.0, 3.1264300000000002e-6)
(3.0, 1.718306e-5)
(4.0, 0.00010934961999999999)
(5.0, 0.00069046417)
(6.0, 0.00454893065)
(7.0, 0.02084149104)
(8.0, 0.10376494846)
(9.0, 0.39003998879)
(10.0, 1.49846818478)
(11.0, 3.8717650563399997)
(12.0, 10.55626578794)
};
\addlegendentry{LP}
\end{axis}

\end{tikzpicture}

